SIC-free Multicast Scheduling for Multi-antenna Coded Caching

Multi-antenna coded caching (CC) with multicast beamforming typically relies on a complex successive interference cancellation (SIC) structure to decode a superposition of multiple streams received by each user. Signal-level CC schemes require the regeneration and cancellation of interfering signals at the physical layer of each receiver, which complicates practical implementations. To address this, we propose a bit-level multicast scheduling scheme enabling linear, SIC-free decoding of parallel streams by repeatedly transmitting data terms with linearly independent coefficients. Two reference strategies and a novel sparse strategy are considered for constructing the coefficient matrix. The reference cases include the random strategy, which lacks control over matrix construction, and the equal-distant strategy, which balances users' interference and data terms equally. In contrast, the sparse strategy minimizes the number of multicast streams transmitted in parallel during each interval. This approach simplifies both the decoding process and the beamforming design by decoupling the desired data terms for each user and reducing the number of SINR constraints, respectively. To further enhance the symmetric rate, a successive projection algorithm is applied to exploit channel properties and optimize user ordering. With the coefficient matrix and optimized user ordering in place, multicast beamformers are devised to aggregate desired data from relevant multicast streams. Numerical simulations validate the effectiveness of the sparse strategy and user scheduling, demonstrating significant gains in symmetric rate.

==> Figs/Plot_1J.tex <==
%\begin{figure}[t]
    \centering
    \resizebox{\columnwidth}{!}{%
    %\resizebox{.68\columnwidth}{!}{%

    %\resizebox{0.9\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [bits/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 40,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    % \addplot
    %     [dashed, mark = * , red!80]
    %     table[y=RsymLG42K2t0MIMOUnicast,x=SNR]{Figs/data_Plot1J.tex};
    %     \addlegendentry{\tiny \textit{L} = 4, $\Omega$ = 2, \textit{t} = 0, DoF  = 4 \cite{biglieri2007mimo}}

 % \addplot
 %        [dash dot, mark = o , red!80]
 %        table[y=RsymLG42K3t0MIMOUnicast,x=SNR]{Figs/data_Plot1J.tex};
 %        \addlegendentry{\tiny \textit{L} = 4, $\Omega$ = 3, \textit{t} = 0,  DoF  = 3 \cite{biglieri2007mimo}}

%$\Omega$ = 2
 \addplot
        [blue!80]
        table[y=RsymLG44K2t1MIMOMulticast,x=SNR]{Figs/data_Plot1J.tex};
        \addlegendentry{\footnotesize $(G,t)=(4,1)$, DoF=8 }

        %$\Omega$ = 3
 \addplot
        [dashed, mark = star , blue!80]
        table[y=RsymLG42K3t1MIMOMulticast,x=SNR]{Figs/data_Plot1J.tex};
        \addlegendentry{\footnotesize $(G,t)=(2,1)$, DoF=6 }
        
%$\Omega$ = 5
 \addplot
        [dashed, mark = o , blue!80]
        table[y=RsymLG41K5t1MIMOMulticast,x=SNR]{Figs/data_Plot1J.tex};
        \addlegendentry{\footnotesize $(G,t)=(1,1)$, DoF=5 }


%$\Omega$ = 4,
\addplot
        [red!80]
        table[y=RsymLG44K2t0MIMOMulticast,x=SNR]{Figs/data_Plot1J.tex};
        \addlegendentry{\footnotesize $(G,t)=(4,0)$,  DoF=4}   
%$\Omega$ = 4,
\addplot
        [dash dot, mark = star , red!80]
        table[y=RsymLG42K4t0MIMOUnicast,x=SNR]{Figs/data_Plot1J.tex};
        \addlegendentry{\footnotesize $(G,t)=(2,0)$,  DoF=4}

%$\Omega$ = 4
\addplot
        [dash dot, mark = o , red!80]
        table[y=RsymLG41K4t0MIMOUnicast,x=SNR]{Figs/data_Plot1J.tex};
        \addlegendentry{\footnotesize $(G,t)=(1,0)$,  DoF=4}     
        
   
    
    \end{axis}

    \end{tikzpicture}
    }
%\vspace{-0.0cm}
    \caption{The effect of the CC gain with $L=4$.
    }
    \label{fig:plot_1}
%\vspace{-0.0cm}
%\end{figure}

==> Figs/Plot_1_javad.tex <==
% \begin{figure}[t]
    % \centering
    % \resizebox{\columnwidth}{!}{%
        \begin{tikzpicture}[scale=0.7]
            \begin{axis}
            [
                % put axis lines at left and bottom
                width = 1.5\columnwidth,
                height = 1.2\columnwidth,
                axis lines = center,
                % control axis labels
                xlabel near ticks,
                xlabel =  {\large SNR [dB]},
                ylabel =  {\large Symmetric Rate [bits/s]},
                ylabel near ticks,
                ymin = 0,
                ymax = 20,
                ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20}, % Set y-axis ticks
                xmin = 0,
                xmax = 50,
                xtick = {0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
                % control legend position
                legend pos = north west,
                % control size of tick marks (10,20,30,etc)
                ticklabel style={font=\large},
                % control major grids
                grid=both,
                major grid style={line width=.2pt,draw=gray!30},
                % control minor grids
                grid style={line width=.1pt, draw=gray!10},
                minor tick num=4,
            ]

            \addplot
                [blue!80, line width=1.5pt]
                table[y=Linear,x=SNR]{Figs/data_Plot1_Javad.tex};
                \addlegendentry{\large Proposed, optimized}

            \addplot
                [red!80, line width=1.5pt]
                table[y=beta-scheme,x=SNR]{Figs/data_Plot1_Javad.tex};
                \addlegendentry{\large $\beta$ Scheme}
            \end{axis}
        \end{tikzpicture}

==> Figs/Plot_2J.tex <==
%\begin{figure}
    \centering
    \resizebox{\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [bits/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 30,
    % control legend position and size
                % legend style={
                %     at={(0,1)}, % Adjust the position (0,1) is top left
                %     anchor=north west,
                %     draw,
                %     font=\tiny, % Adjust the font size
                % },
% legend style={
%         at={(0,1)}, % Adjust the position (0,1) is top left
%         anchor=north west,
%         draw=,
%         inner sep=2pt, % Adjust the space inside the legend box
%         % minimum height=2em, % You can also use minimum height
%         % minimum width=4em,  % You can also use minimum width
%         font=\tiny, % Adjust the font size
%     },
legend style={
        nodes={scale=0.9, transform shape},
        at={(0,1)}, % Adjust the position (0,1) is top left
        anchor=north west,
        draw=black, % Set the color of the legend box border
        outer sep=2pt, % Adjust the space outside the legend box
        font=\tiny, % Adjust the font size
    },
    % control legend position
   % legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]


    \addplot
    [dash dot, mark = star , blue]
    table[y=RsymLG32K3t1,x=SNR]{Figs/data_Plot2J.tex};
    \addlegendentry{\footnotesize $\Omega = 3$, DoF=6, COV}

    \addplot
    [ mark = o, blue]
    table[y=RsymLG32K2t1,x=SNR]{Figs/data_Plot2J.tex};
    \addlegendentry{\footnotesize $\Omega = 2$, DoF=4, COV}
  \addplot
        [dashed, mark = diamond, blue]
        table[y=RsymLG32K4t1,x=SNR]{Figs/data_Plot2J.tex};
        \addlegendentry{\footnotesize $\Omega = 4$, DoF=4, COV}

    \addplot
        [dashed, mark = *, blue]
        table[y=RsymLG32K3LMMSE,x=SNR]{Figs/data_Plot2J.tex};
        \addlegendentry{\footnotesize $\Omega = 3$, DoF=6, LIN}

    \addplot
    [dashed, mark = triangle, blue]
    table[y=RsymLG32K2t1WSAZFUnicast,x=SNR]{Figs/data_Plot2J.tex};
    \addlegendentry{\footnotesize $\Omega = 2$, DoF=4, ZF}
    
    
    \addplot
    [dash dot, mark = star, red!80]
    table[y=RsymLG42K3t1,x=SNR]{Figs/data_Plot2J.tex};
    \addlegendentry{\footnotesize $\Omega = 3$, DoF=6, COV}
    
    \addplot
    [mark = o, red!80]
    table[y=RsymLG42K4t1,x=SNR]{Figs/data_Plot2J.tex};
    \addlegendentry{\footnotesize $\Omega = 4$, DoF=4, COV}
    
    \addplot
    [dashed, mark = diamond , red!80]
    table[y=RsymLG42K5t1,x=SNR]{Figs/data_Plot2J.tex};
    \addlegendentry{\footnotesize  $\Omega = 5$, DoF=5, COV}

    \addplot
    [dashed, mark = *, red!80]
    table[y=RsymLG42K3LMMSE,x=SNR]{Figs/data_Plot2J.tex};
    \addlegendentry{\footnotesize $\Omega = 3$, DoF=6, LIN}

    \addplot
    [dashed, mark = triangle, red!80]
    table[y=RsymLG42K3t1WSAZFUnicast,x=SNR]{Figs/data_Plot2J.tex};
    \addlegendentry{\footnotesize $\Omega = 3$, DoF=6, ZF}
        
    \end{axis}

    \end{tikzpicture}
    }

    \caption{The effect of $\Omega$, $(G,t)=(2,1)$, for blue curves $L=3$ and for red curves $L=4$
    %
    %the ZF design from~\cite{salehi2021MIMO}
    }
    \label{fig:plot_2}
%\end{figure}

==> Figs/Plot_2_javad.tex <==
% \begin{figure}[t]
    % \centering
    % \resizebox{\columnwidth}{!}{%
        \begin{tikzpicture}[scale=0.7]
            \begin{axis}
            [
                % put axis lines at left and bottom
                width = 1.5\columnwidth,
                height = 1.2\columnwidth,
                axis lines = center,
                % control axis labels
                xlabel near ticks,
                xlabel =  {\large SNR [dB]},
                ylabel =  {\large Symmetric Rate [bits/s]},
                ylabel near ticks,
                ymin = 0,
                ymax = 20,
                ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20}, % Set y-axis ticks
                xmin = 0,
                xmax = 50,
                xtick = {0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
                % control legend position
                legend pos = north west,
                % control legend size
                legend style = {font = \large},
                % control size of tick marks (10,20,30,etc)
                ticklabel style={font=\large},
                % control major grids
                grid=both,
                major grid style={line width=.2pt,draw=gray!30},
                % control minor grids
                grid style={line width=.1pt, draw=gray!10},
                minor tick num=4,
            ]

            \addplot
                [blue!80, line width=1.5pt]
                table[y=Linear,x=SNR]{Figs/data_Plot2_Javad.tex};
                \addlegendentry{\small Linear}


            \addplot
             [dashed, mark = star , blue!80]
             table[y=Linear-ZF,x=SNR]{Figs/data_Plot2_Javad.tex};
            \addlegendentry{\small Linear-ZF}

            \addplot
                 [red!80, line width=1.5pt]
                table[y=Signal-level,x=SNR]{Figs/data_Plot2_Javad.tex};
                \addlegendentry{\small Signal-level(Power Loading)}
                

            \addplot
                [dashed, mark = star , red!80]
                table[y=Signal-level-eq,x=SNR]{Figs/data_Plot2_Javad.tex};
                \addlegendentry{\small Signal-level(Equal Power)}

        

            \end{axis}
        \end{tikzpicture}
    % }
    % \caption{Comparison with Signal-level CC, $N=K=3$, $L=2$}
   % \label{fig:Signal_level}
% \end{figure}

==> Figs/Plot_3J.tex <==
\begin{figure}[ht]
    \centering
    \resizebox{0.84\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [bits/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 30,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    %\addplot
    %[dashed, black]
    %table[y=MS-A2,x=SNR]{Data/SN1-3-Rate.tex};
    %\addlegendentry{\tiny MS-A2}
    
    % \addplot
    % [dashed, mark = o, cyan]
    % table[y=RsymLG32K3t1ISITcov,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny Covariance-based-$L = 3$ }
    
    % \addplot
    % [mark = square, green]
    % table[y=RsymLG32K3MMSESIC,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny  Cvx-MMSE-SIC-$L = 3$}
    
    % \addplot
    % [dashed, mark = +, black!80]
    % table[y=RsymLG32K3LMMSE,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny  Cvx-LMMSE-$L = 3$}

    %  \addplot
    % [only marks,mark = pentagon, blue]
    % table[y=RsymLG32K3LMMSEKKT,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny KKT-LMMSE-$L = 3$ }
    
    % \addplot
    % [mark = pentagon, magenta]
    % table[y=RsymLG32K3ZF,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny ZF-$L = 3$}

    % \addplot
    % [mark = star, cyan!90]
    % table[y=RsymLG42K3t1ISITcov,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny Covariance-based-$L = 4$}

    % \addplot
    % [dashed, mark = diamond, black!50]
    % table[y=RsymLG42K3MMSESIC,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny  Cvx-MMSE-SIC-$L = 4$}

    %  \addplot
    % [dashed, mark = +, blue!80]
    % table[y=RsymLG42K3LMMSE,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny Cvx-LMMSE-$L = 4$}


    % \addplot
    % [only marks, mark = pentagon, orange]
    % table[y=RsymLG42K3LMMSEKKT,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny KKT-LMMSE-$L = 4$ }
    
    % \addplot
    % [mark = *, black!50]
    % table[y=LG4Prop,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=4$, MIMO Multicast}

     \addplot
    [mark = o, blue]
    table[y=RsymLG32K3t1ISITcov,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny Covariance-based-$L = 3$ }
    
    % \addplot
    % [mark = square, red]
    % table[y=RsymLG32K3MMSESIC,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny  CVX-MMSE-SIC-$L = 3$}
    
    \addplot
    [dashed, mark = +, blue]
    table[y=RsymLG32K3LMMSE,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny  LMMSE-$L = 3$}

    %  \addplot
    % [only marks,mark = pentagon, red]
    % table[y=RsymLG32K3LMMSEKKT,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny KKT-LMMSE-$L = 3$ }
    
    \addplot
    [dash dot, mark = pentagon, blue]
    table[y=RsymLG32K3ZF,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny Zero-forcing-$L = 3$}

    \addplot
    [mark = star, black]
    table[y=RsymLG42K3t1ISITcov,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny Covariance-based-$L = 4$}

    % \addplot
    % [dashed, mark = diamond, black]
    % table[y=RsymLG42K3MMSESIC,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny  CVX-MMSE-SIC-$L = 4$}

     \addplot
    [dashed, mark = +, black]
    table[y=RsymLG42K3LMMSE,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny LMMSE-$L = 4$}


    % \addplot
    % [only marks, mark = pentagon, black]
    % table[y=RsymLG42K3LMMSEKKT,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny KKT-LMMSE-$L = 4$ }

    \addplot
    [dash dot, mark = halfcircle, black]
    table[y=RsymLG42K3ZF,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny Zero-forcing-$L = 4$}

    
    \end{axis}

    \end{tikzpicture}
    }

    % \caption{Performance comparison; $t=1, G = 2, \Omega = 3, K=10$ }


     \caption{Comparing performance of baseline and the proposed schemes; $t=1, G = 2, \Omega = 3, K=10$ }
    \label{fig:plot_3}
\end{figure}

==> Figs/Plot_3_javad.tex <==
% \begin{figure}[t]
    % \centering
     \resizebox{0.9\columnwidth}{!}{%
        \begin{tikzpicture}
            \begin{axis}
            [
                % put axis lines at left and bottom
                width = 1.2\columnwidth,
                height = 0.8\columnwidth,
                axis lines = center,
                % control axis labels
                xlabel near ticks,
                xlabel =  {\large SNR [dB]},
                ylabel =  {\large Symmetric Rate [bits/s]},
                ylabel near ticks,
                ymin = 0,
                ymax = 18,
                ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18}, % Set y-axis ticks
                xmin = 0,
                xmax = 50,
                xtick = {0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
                % control legend position
                legend pos = north west,
                % control legend size
                legend style = {font = \large},
                % control size of tick marks (10,20,30,etc)
                ticklabel style={font=\large},
                % control major grids
                grid=both,
                major grid style={line width=.2pt,draw=gray!30},
                % control minor grids
                grid style={line width=.1pt, draw=gray!10},
                minor tick num=4,
            ]

            \addplot
                [blue!80, line width=1.5pt]
                table[y=Linear,x=SNR]{Figs/data_Plot3_Javad.tex};
                \addlegendentry{\small Proposed, optimized}


            \addplot
             [dashed, mark = star , blue!80]
             table[y=Linear-ZF,x=SNR]{Figs/data_Plot3_Javad.tex};
            \addlegendentry{\small Proposed, ZF}

            \addplot
                 [red!80, line width=1.5pt]
                table[y=Signal-level,x=SNR]{Figs/data_Plot3_Javad.tex};
                \addlegendentry{\small Signal-level, ZF, power loading}
                

            \addplot
                [dashed, mark = star , red!80]
                table[y=Signal-level-eq,x=SNR]{Figs/data_Plot3_Javad.tex};
                \addlegendentry{\small Signal-level, ZF, equal power}

            %\addplot
             %   [black!80, line width=1.5pt]
              %  table[y=MJ-Signal,x=SNR]{Figs/data_Plot3_Javad.tex};
               % \addlegendentry{\small Signal-level, UL-DL}


            \end{axis}

            
        \end{tikzpicture}
     }
    % \caption{Comparison with Signal-level CC, $N=K=5$, $L=4$}
	%\label{fig:signal_level_5_user}
% \end{figure}

==> Figs/Plot_4J.tex <==
%\begin{figure}[t]
    \centering
    \resizebox{.68\columnwidth}{!}{%

    %\resizebox{0.84\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [bits/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 30,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    %  \addplot
    % [mark = o, red]
    % table[y=RsymLG32K3t1ISITcov,x=SNR]{Figs/data_Plot4J.tex};
    % \addlegendentry{\tiny Covariance-based-$L = 3$ }
    
    % \addplot
    % [ mark = +, red]
    % table[y=RsymLMMSEmultistreamL2G2K2t1,x=SNR]{Figs/data_Plot4J.tex};
    % \addlegendentry{\footnotesize $L=2$, MC, LIN}

\addplot
    [ mark = o, red]
    table[y=RsymL2G2K2t1cov,x=SNR]{Figs/data_Plot4J.tex};
    \addlegendentry{\footnotesize $L=2$, MC, COV}
    
    % \addplot
    % [dashed,mark = square, red]
    % table[y=RsymproposedLMMSEL2G2t1omg2,x=SNR]{Figs/data_Plot4J.tex};
    % \addlegendentry{\footnotesize  $L=2$, UC, LIN}
\addplot
    [ dashed, mark = o, red]
    table[y=RsymproposedCovL2G2omg2t1unicasting,x=SNR]{Figs/data_Plot4J.tex};
    \addlegendentry{\footnotesize $L=2$, UC, COV}

    %  \addplot
    % [only marks,mark = pentagon, red]
    % table[y=RsymLG32K3LMMSEKKT,x=SNR]{Figs/data.tex};
    % \addlegendentry{\footnotesize KKT-LMMSE-$L = 3$ }
    
    % \addplot
    % [dash dot, mark = pentagon, red]
    % table[y=RsymLG32K3ZF,x=SNR]{Figs/data.tex};
    % \addlegendentry{\footnotesize Zero-forcing-$L = 3$}

    % \addplot
    % [mark = o, blue]
    % table[y=RsymLG42K3t1ISITcov,x=SNR]{Figs/data_Plot4J.tex};
    % \addlegendentry{\footnotesize Covariance-based-$L = 4$}

    %  \addplot
    % [ mark = +, blue]
    % table[y=RsymLG42K3LMMSEMC,x=SNR]{Figs/data_Plot4J.tex};
    % \addlegendentry{\footnotesize $L=4$, MC, LIN}


   \addplot
    [  mark = o, blue]
    table[y=RsymLG42K3t1ISITcov,x=SNR]{Figs/data_Plot4J.tex};
    \addlegendentry{\footnotesize $L=4$, MC, COV}

    
    % \addplot
    % [dashed, mark = square, blue]
    % table[y=RsymLG42K3LMMSEUC,x=SNR]{Figs/data_Plot4J.tex};
    % \addlegendentry{\footnotesize  $L=4$, UC, LIN}

    \addplot
    [dashed, mark = o, blue]
    table[y=RsymproposedCovL4G2omg3t1unicasting,x=SNR]{Figs/data_Plot4J.tex};
    \addlegendentry{\footnotesize  $L=4$, UC, COV}


    % \addplot
    % [only marks, mark = pentagon, black]
    % table[y=RsymLG42K3LMMSEKKT,x=SNR]{Figs/data.tex};
    % \addlegendentry{\footnotesize KKT-LMMSE-$L = 4$ }

    % \addplot
    % [dash dot, mark = halfcircle, black]
    % table[y=RsymLG42K3ZF,x=SNR]{Figs/data.tex};
    % \addlegendentry{\footnotesize Zero-forcing-$L = 4$}

    
    \end{axis}

    \end{tikzpicture}
    }

    % \caption{Performance comparison; $t=1, G = 2, \Omega = 3, K=10$ }


     \caption{The effect of the multicasting gain, $(G,t)=(2,1)$. For $L=2$, $\Omega=2$, and for $L=4$, $\Omega=3$.
     %
     %Comparing performance and DoF of Multicasting and Unicasting schemes; \textit{t} = 1, \textit{G} = 2 
     }
    \label{fig:plot_4}
%\end{figure}

==> Figs/Plot_4_javad.tex <==
%\begin{figure}[t]
    %\centering
    \resizebox{0.9\columnwidth}{!}{%
        \begin{tikzpicture}%[scale=0.66]
            \begin{axis}
            [
                % put axis lines at left and bottom
                width = 1.2\columnwidth,
                height = 0.8\columnwidth,
                axis lines = center,
                % control axis labels
                xlabel near ticks,
                xlabel =  {\large SNR [dB]},
                ylabel =  {\large Symmetric Rate [bits/s]},
                ylabel near ticks,
                ymin = 0,
                ymax = 20,
                ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20}, % Set y-axis ticks
                xmin = 0,
                xmax = 50,
                xtick = {0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
                % control legend position
                legend pos = north west,
                % control legend size
                legend style = {font = \small},
                % control size of tick marks (10,20,30,etc)
                ticklabel style = {font = \large},
                % control major grids
                grid=both,
                major grid style={line width=.2pt,draw=gray!30},
                % control minor grids
                grid style={line width=.1pt, draw=gray!10},
                minor tick num=4,
            ]

            

            \addplot
                 [red!80, line width=1.5pt]
                table[y=SIC,x=SNR]{Figs/data_Plot4_Javad.tex};
                \addlegendentry{\small SIC, optimized}
                

            \addplot
                [dashed, mark = star , red!80]
                table[y=SIC-ZF,x=SNR]{Figs/data_Plot4_Javad.tex};
                \addlegendentry{\small SIC, ZF}

            \addplot
                [blue!80, line width=1.5pt]
                table[y=Linear,x=SNR]{Figs/data_Plot4_Javad.tex};
                \addlegendentry{\small Proposed, optimized}


            \addplot
             [dashed, mark = star , blue!80]
             table[y=Linear-ZF,x=SNR]{Figs/data_Plot4_Javad.tex};
            \addlegendentry{\small Proposed, ZF}

            \addplot
                [green!80, line width=1.5pt]
                table[y=NO-CC,x=SNR]{Figs/data_Plot4_Javad.tex};
                \addlegendentry{\small No-CC, optimized}

            \addplot
                [dashed, mark = star , green!80]
                table[y=NO-CC-ZF,x=SNR]{Figs/data_Plot4_Javad.tex};
                \addlegendentry{\small No-CC, ZF}
            \end{axis}  
        \end{tikzpicture}
    }
   % \caption{Comparison with SIC and NO-CC, $N=K=5$, $L=4$}
	%\label{fig:SIC_5_user}
%\end{figure}

==> Figs/Plot_5J.tex <==
%\begin{figure}[t]
    \centering
    \resizebox{\columnwidth}{!}{%

%    \resizebox{0.84\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [bits/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 40,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
     \addplot
    [mark = square,  mark size=1.5, red]
    table[y=RsymproposedcovL6G4t2omg4,x=SNR]{Figs/dataJDoF.tex};
    \addlegendentry{\footnotesize MC, COV, DoF=16  }

   % \addplot
   %  [mark = square, red]
   %  table[y=RsymproposedCovLG64t2K4unicast,x=SNR]{Figs/dataJDoF.tex};
   %  \addlegendentry{\tiny Covariance-based-Unicasting, DoF = 16  }
    
    % \addplot
    % [mark = square, red]
    % table[y=RsymLG32K3MMSESIC,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny  CVX-MMSE-SIC-$L = 3$}
    
    \addplot
    [dashed, mark = +,  mark size=1.5, cyan]
    table[y=RsymproposedLMMSEL6G4t2omg4DoF15,x=SNR]{Figs/dataJDoF.tex};
    \addlegendentry{\footnotesize  MC, LIN, DoF=15}

    %  \addplot
    % [only marks,mark = pentagon, red]
    % table[y=RsymLG32K3LMMSEKKT,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny KKT-LMMSE-$L = 3$ }
    
    \addplot
    [ mark = *,  mark size=1.3, blue]
    table[y=RsymproposedLMMSEL6G4t2omg4DoF16,x=SNR]{Figs/dataJDoF.tex};
    \addlegendentry{\footnotesize MCUC, LIN, DoF=16}

    \addplot
    [dashed,  mark size=1.3 , mark = triangle, blue]
    table[y=RsymproposedLMMSEL6G4t2omg4DoF16Grouping,x=SNR]{Figs/dataJDoF.tex};
    \addlegendentry{\footnotesize  Ext. MCUC, LIN, DoF=16}

    \addplot
    [mark = star,  mark size=1.3, black]
    table[y=RsymproposedLMMSEL6G4t2omg4DoF12,x=SNR]{Figs/dataJDoF.tex};
    \addlegendentry{\footnotesize BL~\cite{naseritehrani2023low}, LIN, DoF=12 }
    
    \end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  \begin{tikzpicture}[remember picture, overlay]
%     \begin{axis}[
%         at={(0.65,0.6)},
%         anchor=north west,
%         width=0.3\columnwidth,
%         height=0.3\columnwidth,
%         xmin=35,
%         xmax=40,
%         ymin=0,
%         ymax=2, % Adjust the y-axis range as needed
%         axis lines=center,
%         xlabel={SNR [dB]},
%         ylabel={Symmetric Rate [bits/s]},
%         grid=both,
%         major grid style={line width=.2pt,draw=gray!30},
%         ticklabel style={font=\smaller},
%         legend pos=north east,
%         enlargelimits=false,
%     ]
%     % Add the curves for the zoomed-in section
%     \addplot [mark=*, mark size=1.3, blue] table[y=RsymproposedLMMSEL6G4t2omg4DoF16, x=SNR]{Figs/dataJDoF.tex};
%     \addlegendentry{\tiny Linear design-DoF scheduling, DoF = 16}

%     \addplot [dashed, mark size=1.3, mark=triangle, blue] table[y=RsymproposedLMMSEL6G4t2omg4DoF16Grouping, x=SNR]{Figs/dataJDoF.tex};
%     \addlegendentry{\tiny Linear design-DoF scheduling-Grouping, DoF = 16}

%     \addplot [mark=star, mark size=1.3, black] table[y=RsymproposedLMMSEL6G4t2omg4DoF12, x=SNR]{Figs/dataJDoF.tex};
%     \addlegendentry{\tiny Linear design-No scheduling, DoF = 12}
%     \end{axis}
% \end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \end{tikzpicture}
    }

     \caption{The effect of scheduling schemes, $(L,G,t,\Omega) = (6,4,2,4)$, $K=20$}
    \label{fig:plot_5}
%\end{figure}

==> Figs/Plot_5_javad.tex <==
% \begin{figure}[t]
    % \centering
     \resizebox{0.9\columnwidth}{!}{%
        \begin{tikzpicture}[scale=0.66]
            \begin{axis}
            [
                % put axis lines at left and bottom
                width = 1.2\columnwidth,
                height = 0.8\columnwidth,
                axis lines = center,
                % control axis labels
                xlabel near ticks,
                xlabel =  {\large SNR [dB]},
                ylabel =  {\large Symmetric Rate [bits/s]},
                ylabel near ticks,
                ymin = 0,
                ymax = 16,
                ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16}, % Set y-axis ticks
                xmin = 0,
                xmax = 50,
                xtick = {0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
                % control legend position
                legend pos = north west,
                % control legend size
                legend style = {font = \large},
                % control size of tick marks (10,20,30,etc)
                ticklabel style={font=\large},
                % control major grids
                grid=both,
                major grid style={line width=.2pt,draw=gray!30},
                % control minor grids
                grid style={line width=.1pt, draw=gray!10},
                minor tick num=4,
            ]

             \addplot
                 [black!80, line width=1.5pt]
                table[y=Greedy,x=SNR]{Figs/data_Plot5_Javad.tex};
                \addlegendentry{\small Sparse, Successive Projection}

                
            \addplot
                [blue!80, line width=1.5pt]
                table[y=Linear,x=SNR]{Figs/data_Plot5_Javad.tex};
                \addlegendentry{\small Sparse}


            \addplot
             [brown!80, line width=1.5pt]
             table[y=Linear-eq,x=SNR]{Figs/data_Plot5_Javad.tex};
            \addlegendentry{\small Equal-Distance}

            \addplot
                 [red!80, line width=1.5pt]
                table[y=Linear-rand,x=SNR]{Figs/data_Plot5_Javad.tex};
                \addlegendentry{\small Random}
            
            \end{axis}

            
        \end{tikzpicture}
     }
     %\caption{Comparison of different strategies for building the coefficients matrix, $N=K=5$, $L=4$}
	%\label{fig:signal_level_5_user}
% \end{figure}

==> Figs/Plot_6J.tex <==
%\begin{figure}[ht]
    \centering
    \resizebox{\columnwidth}{!}{%

    %\resizebox{0.84\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [bits/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 30,
    legend style={
        nodes={scale=0.9, transform shape},
        at={(0,1)}, % Adjust the position (0,1) is top left
        anchor=north west,
        draw=black, % Set the color of the legend box border
        outer sep=2pt, % Adjust the space outside the legend box
        font=\tiny, % Adjust the font size
    },
    % control legend position
    %legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    

    % \addplot
    % [dashed, mark = star , cyan!90]
    % table[y=RsymproposedCovL2G2omg2t1unicasting,x=SNR]{Figs/data.tex};
    % \addlegendentry{\footnotesize Covariance-based-unicasting-$L= 2, G=2, \Omega=2$ }

    
    % \addplot
    %  [dash dot, mark = o , cyan!90]
    %  table[y=RsymproposedLMMSEL2G2t1omg2,x=SNR]{Figs/data.tex};
    %   \addlegendentry{\footnotesize LMMSE-unicasting-$L= 2, G=2, \Omega=2$ }


    \addplot
    [dashed, mark = star , red!90]
    table[y=RsymL2G2K2t1cov,x=SNR]{Figs/data_Plot6J.tex};
    \addlegendentry{\footnotesize Case 1, MC, COV}
    \addplot
    [mark = square , red!90]
    table[y=RsymLMMSEsinglestreamL2G2K2t1,x=SNR]{Figs/data.tex};
    \addlegendentry{\footnotesize Case 1, MS, LIN}
    \addplot
    [dash dot, mark = o , red!90]
    table[y=RsymLMMSEmultistreamL2G2K2t1,x=SNR]{Figs/data_Plot6J.tex};
    \addlegendentry{\footnotesize Case 1, BL, LIN}

    \addplot
    [dashed, mark = star , blue!90]
    table[y=RsymCovL5G4K3t1,x=SNR]{Figs/data_Plot6J.tex};
    \addlegendentry{\footnotesize Case 2, MC, COV}
    \addplot
    [mark = square, blue!90]
    table[y=RsymproposedLMMSEsinglestreamL5G4K3t1,x=SNR]{Figs/data_Plot6J.tex};
    \addlegendentry{\footnotesize Case 2, MS, LIN}
    \addplot
    [dash dot, mark = o , blue!90]
    table[y=RsymproposedLMMSEL5G4K3t1,x=SNR]{Figs/data_Plot6J.tex};
    \addlegendentry{\footnotesize Case 2, BL, LIN}



   % \addplot
   %  [dashed, mark = star , brown!100]
   %  table[y=RsymproposedCovL6G4K3t1,x=SNR]{Figs/data_Plot6J.tex};
   %  \addlegendentry{\footnotesize Covariance-based-$L= 6, G=4, \Omega=3$}
    

   % \addplot
   %  [dash dot, mark = o , brown!100]
   %  table[y=RsymproposedLMMSEL6G4K3t1,x=SNR]{Figs/data_Plot6J.tex};
   %  \addlegendentry{\footnotesize LMMSE-Multistream-$L= 6, G=4, \Omega=3$}
    

   \addplot
    [dashed, mark = star , black!90]
    table[y=RsymCovL8G4K3t1,x=SNR]{Figs/data_Plot6J.tex};
    \addlegendentry{\footnotesize Case 3, MC, COV}
    \addplot
    [mark = square, black!70]
    table[y=RsymLMMSEsinglestreamL8G4K3t1,x=SNR]{Figs/data.tex};
    \addlegendentry{\footnotesize Case 3, MS, LIN}
    \addplot
    [dash dot, mark = o , black!90]
    table[y=RsymLMMSEmultistreamL8G4K3t1,x=SNR]{Figs/data_Plot6J.tex};
    \addlegendentry{\footnotesize Case 3, BL, LIN}


    %  \addplot
    % [dashed, mark = star , green!90]
    % table[y=RsymCovL8G4K3t1,x=SNR]{Figs/data_Plot6J.tex};
    % \addlegendentry{\footnotesize Covariance-based-$L= 8, G=4, \Omega=3$ }
    % \addplot
    % [dash dot, mark = o , green!90]
    % table[y=RsymLMMSEmultistreamL8G4K3t1,x=SNR]{Figs/data_Plot6J.tex};
    % \addlegendentry{\footnotesize LMMSE-Multistream-$L= 8, G=4, \Omega=3$}

    % \addplot
    % [mark = square , green!90]
    % table[y=RsymLMMSEsinglestreamL8G4K3t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\footnotesize LMMSE-singlestream-$L= 8, G=4, \Omega=3$}

    \addplot
    [dash dot , mark = diamond , cyan!100]
    table[y=RsymproposedCovL8G4K4t1,x=SNR]{Figs/data_Plot6J.tex};
    \addlegendentry{\footnotesize Case 4, MC, COV}
    \addplot
    [mark = diamond , cyan!90]
    table[y=RsymproposedL8G4K4LMMSE,x=SNR]{Figs/data_Plot6J.tex};
    \addlegendentry{\footnotesize Case 4, MC, LIN}
  



    
    % \addplot
    % [mark = +, black!80]
    % table[y=RsymLG32K2t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=3$, MIMO Multicast}

    % \addplot
    % [dashed, mark = *, black!50]
    % table[y=LG4WSA,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=4$, MIMO Unicast}
    
    % \addplot
    % [mark = *, black!50]
    % table[y=LG4Prop,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=4$, MIMO Multicast}
    
    \end{axis}

    \end{tikzpicture}
    }

    \caption{The effect of scheduling schemes, $t=1$, BL from~\cite{naseritehrani2023low}}
    \label{fig:plot_6}
%\end{figure}

==> Figs/Plot_6_javad.tex <==
%\begin{figure}[t]
    %\centering
    %\resizebox{\columnwidth}{!}{%
        \begin{tikzpicture}[scale=0.7]
            \begin{axis}
            [
                % put axis lines at left and bottom
                width = 1.5\columnwidth,
                height = 1.2\columnwidth,
                axis lines = center,
                % control axis labels
                xlabel near ticks,
                xlabel =  {\large SNR [dB]},
                ylabel =  {\large Symmetric Rate [bits/s]},
                ylabel near ticks,
                ymin = 0,
                ymax = 24,
                ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24}, % Set y-axis ticks
                xmin = 0,
                xmax = 50,
                xtick = {0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
                % control legend position
                legend pos = north west,
                % control legend size
                legend style = {font = \large},
                % control size of tick marks (10,20,30,etc)
                ticklabel style={font=\large},
                % control major grids
                grid=both,
                major grid style={line width=.2pt,draw=gray!30},
                % control minor grids
                grid style={line width=.1pt, draw=gray!10},
                minor tick num=4,
            ]

            

            \addplot
                 [red!80, line width=1.5pt]
                table[y=SIC,x=SNR]{Figs/data_Plot6_Javad.tex};
                \addlegendentry{SIC}
                

            \addplot
                [dashed, mark = star , red!80]
                table[y=SIC-ZF,x=SNR]{Figs/data_Plot6_Javad.tex};
                \addlegendentry{SIC-ZF}

            \addplot
                [blue!80, line width=1.5pt]
                table[y=Linear,x=SNR]{Figs/data_Plot6_Javad.tex};
                \addlegendentry{Linear}


            \addplot
             [dashed, mark = star , blue!80]
             table[y=Linear-ZF,x=SNR]{Figs/data_Plot6_Javad.tex};
            \addlegendentry{Linear-ZF}

            \addplot
                [green!80, line width=1.5pt]
                table[y=NO-CC,x=SNR]{Figs/data_Plot6_Javad.tex};
                \addlegendentry{NO-CC}

            \addplot
                [dashed, mark = star , green!80]
                table[y=NO-CC-ZF,x=SNR]{Figs/data_Plot6_Javad.tex};
                \addlegendentry{NO-CC-ZF}
        

            \end{axis}

            
        \end{tikzpicture}
    %}
   % \caption{Comparison with SIC and NO-CC, $N=K=5$, $L=4$}
	%\label{fig:SIC_5_user}
%\end{figure}

==> Figs/Plot_7J.tex <==
%\begin{figure}[t]
    \centering
    \resizebox{\columnwidth}{!}{%
    %\resizebox{.68\columnwidth}{!}{%

    %\resizebox{0.9\columnwidth}{!}{%
   
    \begin{tikzpicture}
    % \begin{axis}
    % [
    % width = 0.8\columnwidth,
    % height = 0.6\columnwidth,
    % % put axis lines at left and bottom
    % axis lines = left,
    % % control axis labels
    % xlabel = \smaller {L  [Number of Antennas]},
    % ylabel = \smaller {DoF [Number of Parallel Streams]},
    % ylabel near ticks,
    % % control legend position
    % legend pos = north west,
    % legend style = {cells={align=center}},
    % % control size of tick marks (10,20,30,etc)
    % ticklabel style={font=\smaller},
    % % control major grids
    % %grid=both,
    % %major grid style={line width=.2pt,draw=gray!30},
    % % control minor grids
    % %grid style={line width=.1pt, draw=gray!10},
    % %minor tick num=5,
    % ybar interval=0.8,
    % ymin = 0,
    % ]
    \begin{axis}[
        %width = \columnwidth,
        %height = \columnwidth,
        axis lines = left,
        xlabel = \smaller {Transmitter-side spatial multiplexing gain $L$},
        ylabel = \smaller {Achievable DoF},
        ylabel near ticks,
        xlabel near ticks,
        legend pos = north west,
        legend columns=5,
        %legend rows=2,
        legend style = {
            nodes={scale=1.0, transform shape},
            cells={align=center},
            % Adjust the dimensions of the legend here
            at={(0.05,0.95)},
            anchor=north west,
            %draw=none,
            font=\tiny,
        },
        ybar interval=0.8,
        ymin = 0,
        ymax = 80,
        xmin = 4,
        ticklabel style={font=\smaller},
        grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    ]

    \addplot
    [black,fill = magenta!10]
    table
    [x=TxAntenna,y=dofG2]
    {Figs/DoF_prop.tex};
    \addlegendentry{\tiny $G=2$}

    \addplot 
    [black,fill = black!40]
    table
    [x=TxAntenna,y=dofG4]
    {Figs/DoF_prop.tex};
    \addlegendentry{\tiny $G=4$}
    
    \addplot 
    [black,fill = brown!30]
    table
    [x=TxAntenna,y=dofG6]
    {Figs/DoF_prop.tex};
    \addlegendentry{\tiny $G=6$}
    
    \addplot 
    [black,fill = red!40]
    table
    [x=TxAntenna,y=dofG8]
    {Figs/DoF_prop.tex};
    \addlegendentry{\tiny $G=8$}

    \addplot 
    [black,fill = yellow!50]
    table
    [x=TxAntenna,y=dofG10]
    {Figs/DoF_prop.tex};
    \addlegendentry{\tiny $G=10$}
    
    \addplot 
    [black,fill = cyan!60]
    table
    [x=TxAntenna,y=dofG12]
    {Figs/DoF_prop.tex};
    \addlegendentry{\tiny $G=12$}
  

    \addplot 
    [black,fill = gray!70]
    table
    [x=TxAntenna,y=dofG14]
    {Figs/DoF_prop.tex};
    \addlegendentry{\tiny $G=14$}


   \addplot 
    [black,fill = green!80]
    table
    [x=TxAntenna,y=dofG16]
    {Figs/DoF_prop.tex};
    \addlegendentry{\tiny $G=16$}

    \addplot 
    [black,fill = red!90]
    table
    [x=TxAntenna,y=dofG18]
    {Figs/DoF_prop.tex};
    \addlegendentry{\tiny $G=18$}

    \addplot 
    [black,fill = blue!100]
    table
    [x=TxAntenna,y=dofG20]
    {Figs/DoF_prop.tex};
    \addlegendentry{\tiny $G=20$}
    
    \end{axis}
    \end{tikzpicture}
    }
    \caption{The achievable DoF with respect to $L$ and $G$, $t=2$, calculated using Theorem~\eqref{Th:DoF}. }
    \label{fig:plot_7}
%\end{figure}

==> Figs/Plot_7_javad.tex <==
%\begin{figure}[t]
    %\centering
    \resizebox{0.9\columnwidth}{!}{%
        \begin{tikzpicture}
            \begin{axis}
            [
                % put axis lines at left and bottom
                width = 1.2\columnwidth,
                height = 0.8\columnwidth,
                axis lines = center,
                % control axis labels
                xlabel near ticks,
                xlabel =  {\large SNR [dB]},
                ylabel =  {\large Symmetric Rate [bits/s]},
                ylabel near ticks,
                ymin = 0,
                ymax = 4,
                ytick = {0, 1, 2, 3, 4}, % Set y-axis ticks
                xmin = 0,
                xmax = 40,
                xtick = {0, 5, 10, 15, 20, 25, 30, 35, 40},
                % control legend position
                legend pos = north west,
                % control legend size
                legend style = {font = \large},
                % control size of tick marks (10,20,30,etc)
                ticklabel style={font=\large},
                % control major grids
                grid=both,
                major grid style={line width=.2pt,draw=gray!30},
                % control minor grids
                grid style={line width=.1pt, draw=gray!10},
                minor tick num=4,
            ]

            

            %\addplot
             %    [green!80, line width=1.5pt]
              %  table[y=UL-DL-MJ,x=SNR]{Figs/data_Plot7_Javad.tex};
              %  \addlegendentry{Signal-level UL-DL}

            \addplot
                [blue!80, line width=1.5pt]
                table[y=Linear,x=SNR]{Figs/data_Plot7_Javad.tex};
                \addlegendentry{\small Propozed, optimized}

            \addplot
                [red!80, line width=1.5pt]
                table[y=ZF-pl,x=SNR]{Figs/data_Plot7_Javad.tex};
                \addlegendentry{\small Signal-level, ZF, power loading}

        

            \end{axis}

            
        \end{tikzpicture}
    }
   % \caption{Comparison with SIC and NO-CC, $N=K=5$, $L=4$}
	%\label{fig:SIC_5_user}
%\end{figure}

==> Figs/Plot_8J.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{groupplot}[
  width=\figurewidth,
  height=\figureheight,
  scale only axis,
  title style={
    at={(xticklabel cs:0.5)},
    below=4ex,
    text width=\figurewidth},
  group style={
    group size=2 by 2,
    vertical sep=2cm,
    horizontal sep=1.5cm},
   ylabel=DoF ,xlabel=$L$ ,
  % y unit= \mathrm{Number of Parallel Streams},x unit=Number of Antennas,
    % xlabel = \smaller {L  [Number of Antennas]},
    % ylabel = \smaller {DoF [Number of Parallel Streams]},
  % ylabel=$v_n$,xlabel=$y$,
  % y unit=\m\per\s,x unit=\cm,
  domain=4:5,samples=10,
  grid=both,
    major grid style={line width=.2pt,draw=gray!30},
]
\nextgroupplot[title={\subcaption{Subcaption 1}}]
   \addplot
    [mark = diamond , green!90]
    table[y=dofpropt1G4,x=TxAntenna]{Figs/data_Plot8J.tex};
    \addlegendentry{\tiny $G=4$, Prop};
\addplot
    [mark = diamond , blue!90]
    table[y=dofWSAt1G4,x=TxAntenna]{Figs/data_Plot8J.tex};
    \addlegendentry{\tiny $G=4$, WSA};
    
\nextgroupplot[title={\subcaption{Subcaption 2}}]
    \addplot
    [mark = diamond , green!90]
    table[y=dofpropt1G8,x=TxAntenna]{Figs/data_Plot8J.tex};
    \addlegendentry{\tiny $G=8$, Prop};
\addplot
    [mark = diamond , blue!90]
    table[y=dofWSAt1G8,x=TxAntenna]{Figs/data_Plot8J.tex};
    \addlegendentry{\tiny $G=8$, WSA};

\nextgroupplot[title={\subcaption{Subcaption 3.}}]
    \addplot
    [mark = diamond , green!90]
    table[y=dofpropt1G16,x=TxAntenna]{Figs/data_Plot8J.tex};
    \addlegendentry{\tiny $G=16$, Prop};
\addplot
    [mark = diamond , blue!90]
    table[y=dofWSAt1G16,x=TxAntenna]{Figs/data_Plot8J.tex};
    \addlegendentry{\tiny $G=16$, WSA};

\nextgroupplot[title={\subcaption{Subcaption 4.}}]
    \addplot
    [mark = diamond , blue!90]
    table[y=DofwsaGL83,x=t]{Figs/data_Plot8J2.tex};
    \addlegendentry{\tiny $L=8, G=3$, WSA};
  \addplot
    [mark = star , blue!90]
    table[y=DofwsaLG87,x=t]{Figs/data_Plot8J2.tex};
    \addlegendentry{\tiny $L=8, G=7$, WSA};
     \addplot
    [mark = o , blue!90]
    table[y=DofwsaLG58,x=t]{Figs/data_Plot8J2.tex};
    \addlegendentry{\tiny $L=5, G=8$, WSA};
     \addplot
    [mark = diamond , green!90]
    table[y=DofpropGL83,x=t]{Figs/data_Plot8J2.tex};
    \addlegendentry{\tiny $L=8, G=3$, Prop};
     \addplot
    [mark = star , green!90]
    table[y=DofpropLG87,x=t]{Figs/data_Plot8J2.tex};
    \addlegendentry{\tiny $L=8, G=7$, Prop};
     \addplot
    [mark = o , green!90]
    table[y=DofpropLG58,x=t]{Figs/data_Plot8J2.tex};
    \addlegendentry{\tiny $L=5, G=8$, Prop};





\end{groupplot}
\end{tikzpicture}
\caption{Main caption}
\label{fig:plot_8}
\end{figure}

==> Figs/Plot_8J1.tex <==
\begin{figure*}[t]
    \centering
   

\begin{tikzpicture}
\begin{groupplot}[
   width=.8\figurewidth,
  height=.6\figureheight,
  scale only axis,
  %legend pos=south east, 
  %legend pos={0.8,0.2},% Adjust the position as needed
  legend style={ font=\tiny, draw=,
    inner sep=.5pt,
    inner xsep=.5pt,},  % Adjust font size here
  title style={
    at={(xticklabel cs:0.5)},
    below=4ex,
    text width=\figurewidth},
  group style={
    group size=2 by 1,
    vertical sep=1.cm,
    horizontal sep=1.6cm},
  ylabel= DoF,
  xlabel=$L$,
  domain=4:5,
  samples=10,
  grid=both,
  major grid style={line width=.2pt,draw=gray!30},
]
% \nextgroupplot[title={\subcaption{Subcaption 1}}, xlabel=$L$,legend pos=north east]
%    \addplot
%     [mark = diamond , green!90]
%     table[y=dofpropt1G4,x=TxAntenna]{Figs/data_Plot8J.tex};
%     \addlegendentry{\tiny $G$ = 4, Prop};
% \addplot
%     [mark = diamond , blue!90]
%     table[y=dofWSAt1G4,x=TxAntenna]{Figs/data_Plot8J.tex};
%     \addlegendentry{\tiny $G$ = 4, WSA};
% \nextgroupplot[
%   title={\subcaption{Subcaption 2}},
%   legend style={legend pos=south west, font=\tiny, legend cell align=right, legend columns=1},
% ]
\nextgroupplot[title={\subcaption{}},legend style={at={(0,1)},anchor=north west}]
    \addplot
    [mark = pentagon, mark size=1.2 , blue!90]
    table[y=dofpropt1G8,x=TxAntenna]{Figs/data_Plot8J.tex};
    \addlegendentry{\tiny \textit{G} = 8, \textit{t} = 1, Prop};
\addplot
    [mark = +, mark size=1.2 , red!90]
    table[y=dofWSAt1G8,x=TxAntenna]{Figs/data_Plot8J.tex};
    \addlegendentry{\tiny \textit{G} = 8, \textit{t} = 1~\cite{salehi2020lowcomplexity}};

    \addplot
    [mark = diamond , blue!90]
    table[y=dofpropt2G16,x=TxAntenna]{Figs/data_Plot8J.tex};
    \addlegendentry{\tiny \textit{G} = 16, \textit{t} = 2, Prop};
    \addplot
    [mark = star , red!90]
    table[y=dofWSAt2G16,x=TxAntenna]{Figs/data_Plot8J.tex};
    \addlegendentry{\tiny \textit{G} = 16, \textit{t} = 2~\cite{salehi2020lowcomplexity}};
    \addplot
    [dash dot, mark = , black!90]
    table[y=dofpropt0G16,x=TxAntenna]{Figs/data_Plot8J.tex};
    \addlegendentry{\tiny \textit{G} = 16, \textit{t} = 0~\cite{biglieri2007mimo}};
% \hspace{-6mm}
    
% \nextgroupplot[title={\subcaption{Subcaption 3}}, xlabel=$L$,legend pos=north west]
%     % Your plot for Subcaption 3
%     \addplot
%     [mark = diamond , green!90]
%     table[y=dofpropt1G16,x=TxAntenna]{Figs/data_Plot8J.tex};
%     \addlegendentry{\tiny $G$ = 16, Prop};
% \addplot
%     [mark = diamond , blue!90]
%     table[y=dofWSAt1G16,x=TxAntenna]{Figs/data_Plot8J.tex};
%     \addlegendentry{\tiny $G$ = 16, WSA};

    
% \nextgroupplot[title={\subcaption{}}, xlabel=$t$,legend pos=north west]
%     % Your plot for Subcaption 4
%   \addplot
%     [mark = diamond , blue!90]
%     table[y=DofwsaGL83,x=t]{Figs/data_Plot8J2.tex};
%     \addlegendentry{\tiny $L$ = 8, $G$ = 3~\cite{salehi2020lowcomplexity}};
%   \addplot
%     [mark = star , blue!90]
%     table[y=DofwsaLG87,x=t]{Figs/data_Plot8J2.tex};
%     \addlegendentry{\tiny $L$ = 8, $G$ = 7~\cite{salehi2020lowcomplexity}};
%      \addplot
%     [mark = o , blue!90]
%     table[y=DofwsaLG58,x=t]{Figs/data_Plot8J2.tex};
%     \addlegendentry{\tiny $L$ = 5, $G$ = 8~\cite{salehi2020lowcomplexity}};
%      \addplot
%     [mark = diamond , green!90]
%     table[y=DofpropGL83,x=t]{Figs/data_Plot8J2.tex};
%     \addlegendentry{\tiny $L$ = 8, $G$ = 3, Prop};
%      \addplot
%     [mark = star , green!90]
%     table[y=DofpropLG87,x=t]{Figs/data_Plot8J2.tex};
%     \addlegendentry{\tiny $L$ = 8, $G$ = 7, Prop};
%      \addplot
%     [mark = o , green!90]
%     table[y=DofpropLG58,x=t]{Figs/data_Plot8J2.tex};
%     \addlegendentry{\tiny $L$ = 5, $G$ = 8, Prop};

    
%\end{groupplot}
%\end{tikzpicture}
\caption{Main caption}
\label{fig:plot_8}

\end{figure*}


==> Figs/Plot_8J2.tex <==
\begin{figure*}
    \centering
    
    \begin{tikzpicture}
    \begin{groupplot}[
      width=0.45\textwidth,  % Adjust this width as needed
      height=6cm,            % Adjust this height as needed
      scale only axis,
      title style={
        at={(xticklabel cs:0.5)},
        below=4ex,
        text width=\textwidth},
      group style={
        group size=2 by 2,
        vertical sep=2cm,
        horizontal sep=1.5cm},
      ylabel= DoF,
      xlabel=$L$,
      domain=4:5,
      samples=10,
      grid=both,
      major grid style={line width=.2pt,draw=gray!30},
    ]
    
    % Your existing groupplot code here
    
    \end{groupplot}
    \end{tikzpicture}
    \caption{Main caption}
    \label{fig:plot_8}
\end{figure*}


==> Figs/Plot_8J3.tex <==
%\begin{figure}[t]
    \centering
    \resizebox{\columnwidth}{!}{%
    %\resizebox{.68\columnwidth}{!}{%

    %\resizebox{0.9\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {$L$},
    ylabel = \smaller {\text{Achievable DoF}},
    ylabel near ticks,
    ymin = 0,
    xmax = 40,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    % \addplot
    %     [dashed, mark = * , red!80]
    %     table[y=RsymLG42K2t0MIMOUnicast,x=SNR]{Figs/data_Plot1J.tex};
    %     \addlegendentry{\tiny \textit{L} = 4, $\Omega$ = 2, \textit{t} = 0, DoF  = 4 \cite{biglieri2007mimo}}

 % \addplot
 %        [dash dot, mark = o , red!80]
 %        table[y=RsymLG42K3t0MIMOUnicast,x=SNR]{Figs/data_Plot1J.tex};
 %        \addlegendentry{\tiny \textit{L} = 4, $\Omega$ = 3, \textit{t} = 0,  DoF  = 3 \cite{biglieri2007mimo}}

%$\Omega$ = 2
%  \addplot
%         [blue!80]
%         table[y=RsymLG44K2t1MIMOMulticast,x=SNR]{Figs/data_Plot1J.tex};
%         \addlegendentry{\footnotesize $(G,t)=(4,1)$, DoF=8 }

%         %$\Omega$ = 3
%  \addplot
%         [dashed, mark = star , blue!80]
%         table[y=RsymLG42K3t1MIMOMulticast,x=SNR]{Figs/data_Plot1J.tex};
%         \addlegendentry{\footnotesize $(G,t)=(2,1)$, DoF=6 }
        
% %$\Omega$ = 5
%  \addplot
%         [dashed, mark = o , blue!80]
%         table[y=RsymLG41K5t1MIMOMulticast,x=SNR]{Figs/data_Plot1J.tex};
%         \addlegendentry{\footnotesize $(G,t)=(1,1)$, DoF=5 }


% %$\Omega$ = 4,
% \addplot
%         [red!80]
%         table[y=RsymLG44K2t0MIMOMulticast,x=SNR]{Figs/data_Plot1J.tex};
%         \addlegendentry{\footnotesize $(G,t)=(4,0)$,  DoF=4}   
% %$\Omega$ = 4,
% \addplot
%         [dash dot, mark = star , red!80]
%         table[y=RsymLG42K4t0MIMOUnicast,x=SNR]{Figs/data_Plot1J.tex};
%         \addlegendentry{\footnotesize $(G,t)=(2,0)$,  DoF=4}

% %$\Omega$ = 4
% \addplot
%         [dash dot, mark = o , red!80]
%         table[y=RsymLG41K4t0MIMOUnicast,x=SNR]{Figs/data_Plot1J.tex};
%         \addlegendentry{\footnotesize $(G,t)=(1,0)$,  DoF=4}     
        



\addplot
    [mark = pentagon, mark size=1.2 , blue!90]
    table[y=dofpropt1G8,x=TxAntenna]{Figs/data_Plot8J.tex};
    \addlegendentry{\scriptsize \textit{G} = 8, \textit{t} = 1, Prop};
\addplot
    [mark = +, mark size=1.2 , red!90]
    table[y=dofWSAt1G8,x=TxAntenna]{Figs/data_Plot8J.tex};
    \addlegendentry{\scriptsize \textit{G} = 8, \textit{t} = 1~\cite{salehi2020lowcomplexity}};

\addplot
    [mark = diamond , blue!90]
    table[y=dofpropt2G16,x=TxAntenna]{Figs/data_Plot8J.tex};
    \addlegendentry{\scriptsize \textit{G} = 16, \textit{t} = 2, Prop};
\addplot
    [mark = star , red!90]
    table[y=dofWSAt2G16,x=TxAntenna]{Figs/data_Plot8J.tex};
    \addlegendentry{\scriptsize \textit{G} = 16, \textit{t} = 2~\cite{salehi2020lowcomplexity}};
\addplot
    [dash dot, mark = , black!90]
    table[y=dofpropt0G16,x=TxAntenna]{Figs/data_Plot8J.tex};
    \addlegendentry{\scriptsize \textit{G} = 16, \textit{t} = 0};

    







   
    
    \end{axis}

    \end{tikzpicture}
    }
%\vspace{-0.0cm}
    \caption{The effect of the CC gain. 'Prop' denotes the proposed scheme.}
    \label{fig:Plot_8J3}
%\vspace{-0.5cm}
%\end{figure}

     
